CLIP-Branches: Interactive Fine-Tuning for Text-Image Retrieval

The advent of text-image models, most notably CLIP, has significantly transformed the landscape of information retrieval. These models enable the fusion of various modalities, such as text and images. One significant outcome of CLIP is its capability to allow users to search for images using text as a query, as well as vice versa. This is achieved via a joint embedding of images and text data that can, for instance, be used to search for similar items. Despite efficient query processing techniques such as approximate nearest neighbor search, the results may lack precision and completeness. We introduce CLIP-Branches, a novel text-image search engine built upon the CLIP architecture. Our approach enhances traditional text-image search engines by incorporating an interactive fine-tuning phase, which allows the user to further concretize the search query by iteratively defining positive and negative examples. Our framework involves training a classification model given the additional user feedback and essentially outputs all positively classified instances of the entire data catalog. By building upon recent techniques, this inference phase, however, is not implemented by scanning the entire data catalog, but by employing efficient index structures pre-built for the data. Our results show that the fine-tuned results can improve the initial search outputs in terms of relevance and accuracy while maintaining swift response times

==> figures/feature_extraction.tex <==
\begin{tikzpicture}[node distance=1cm and 2cm, auto]

  \tikzstyle{model}=[
    trapezium,
    trapezium angle=60,
    rotate = 270,
    draw = green!50, 
	fill = green!20,
    % minimum size = 1.5em,
    % anchor = apex,
]
  \tikzstyle{head}=[
    isosceles triangle,
    isosceles triangle apex angle = 60,
    rotate = 0,
    draw = magenta!50, 
	fill = magenta!20,
    % minimum size = 0.5cm,
    anchor = apex,
]

  % Nodes

  \node[draw, rectangle, xshift=1mm, yshift=1mm] (text.2) {\textit{text}};
  \node[draw, rectangle,fill=white] (text) {\textit{text}};
  \node[above=1mm of text ]{Text};
  
      \node[draw, rectangle, below=of text, minimum width=1cm, minimum height=0.75cm, xshift=1mm, yshift=1mm] (image.2) {};
  \node[draw, rectangle, below=of text, minimum width=1cm, minimum height=0.75cm,fill=white] (image) 
  {\includegraphics[width=0.5cm,height=0.5cm]{imgs/leopard/leopard7.jpg}};
  \node[above=1mm of image ]{Image};
  \node[below=1mm of image ] (size1) {\small \textit{8 TB}};
  
  
  
  \node[model, minimum width=2cm] (clip) at (2,-0.75) {CLIP};



  \node[yshift=0.85cm,right=10mm of clip,rectangle split, rectangle split parts=5, draw, minimum width=0.2cm,minimum height=0.4cm, rectangle split part align={center},font=\tiny,rectangle split part fill={blue!10, blue!70, blue!50, gray!40, blue!30} ] (featureVector1) {
    \nodepart{one}  $x_1$
    \nodepart{two}   $x_2$
    \nodepart{three}  $x_3$
    \nodepart{four} \ldots
    \nodepart{five} $x_d$
  };
  \node[above=1mm of featureVector1,font=\small ]{$d=512$};
  \node[below=4.5mm of featureVector1 ] (size2) {\textit{512 GB}};

  \node[head,right=10mm of featureVector1,minimum width=0.25cm,minimum height=0.25cm,font=\small] (head) at (3,-0.75) {Head};

  \node[right=20mm of head,rectangle split, rectangle split parts=5, draw, minimum width=0.2cm,minimum height=0.4cm, rectangle split part align={center},font=\tiny,rectangle split part fill={red!5, red!60, red!20, gray!40, red!30} ] (featureVector2) {
    \nodepart{one}  $x_1$
    \nodepart{two}   $x_2$
    \nodepart{three}  $x_3$
    \nodepart{four} \ldots
    \nodepart{five} $x_{d'}$
  };
  \node[above=1mm of featureVector2,font=\small ]{$d'=32$};
  \node[below=4.5mm of featureVector2 ] (size3)  {\textit{8 GB}};

  \begin{axis}[
    % at={(2,0)},
    name=quant,
    at={(featureVector2.east)},
    anchor=east,
    xshift=-10mm,
    scale=0.15,
    axis lines=middle,
    % xlabel={$x$},
    % ylabel={$y$},
    xmin=-5, xmax=5,
    ymin=-5, ymax=5,
    % xtick={-5,-4,...,5},
    % ytick={-5,-4,...,5},
    xticklabels={,,},
    yticklabels={,,},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=1,
    enlargelimits={abs=0.5},
    axis line style={latex-latex, line width=0.01pt},
    % label style={font=\small},
    % legend style={at={(0.5,-0.1)},anchor=north}
]
\addplot+[const plot, no marks, thick] coordinates {(-5,-5) (-4,-4) (-3,-3) (-2,-2) (-1,-1) (0,0) (1,1) (2,2) (3,3) (4,4) (5,5)};
\end{axis}
\node[above=0.5mm of quant,font=\small]{Quant.};


  % Arrows
  \draw[->] (text) -- (clip);
  \draw[->] (image) -- (clip);
  \draw[->] (clip) -- (featureVector1);
  \draw[->] (featureVector1) -- (head);
  \draw[->] (head) -- (quant);
  \draw[->] (quant) -- (featureVector2);
  
  % \draw[->] (size1) -- (size2);
  % \draw[->] (size2) -- (size3);
  
   
\end{tikzpicture}

% \begin{tikzpicture}[node distance=1cm and 2cm, auto]

%   \tikzstyle{model}=[
%     trapezium,
%     trapezium angle=60,
%     rotate = 270,
%     draw = green!50, 
% 	fill = green!20,
%     % minimum size = 1.5em,
%     % anchor = apex,
% ]
%   \tikzstyle{head}=[
%     isosceles triangle,
%     isosceles triangle apex angle = 60,
%     rotate = 0,
%     draw = magenta!50, 
% 	fill = magenta!20,
%     % minimum size = 0.5cm,
%     anchor = apex,
% ]
  
%   % Nodes

%   \node[draw, rectangle, xshift=1mm, yshift=1mm] (text.2) {\textit{text}};
%   \node[draw, rectangle,fill=white] (text) {\textit{text}};
%   \node[above=1mm of text ]{Text};
  
%       \node[draw, rectangle, below=of text, minimum width=1cm, minimum height=0.75cm, xshift=1mm, yshift=1mm] (image.2) {};
%   \node[draw, rectangle, below=of text, minimum width=1cm, minimum height=0.75cm,fill=white] (image) 
%   {\includegraphics[width=0.5cm,height=0.5cm]{imgs/dog2.jpg}};
%   \node[above=1mm of image ]{Image};
%   \node[below=1mm of image ] (size1) {\small \textit{8TB}};
  
  
  
%   \node[model, minimum width=2cm] (clip) at (2,-0.75) {CLIP};



%   \node[yshift=0.85cm,right=10mm of clip,rectangle split, rectangle split parts=5, draw, minimum width=0.2cm,minimum height=0.4cm, rectangle split part align={center},font=\tiny,rectangle split part fill={blue!10, blue!70, blue!50, gray!40, blue!30} ] (featureVector1) {
%     \nodepart{one}  $x_1$
%     \nodepart{two}   $x_2$
%     \nodepart{three}  $x_3$
%     \nodepart{four} \ldots
%     \nodepart{five} $x_n$
%   };
%   \node[above=1mm of featureVector1,font=\small ]{$d=512$};
%   \node[below=4.5mm of featureVector1 ] (size2) {\textit{$512GB$}};

%   \node[head,right=10mm of featureVector1,minimum width=0.25cm,minimum height=0.25cm,font=\small] (head) at (3,-0.75) {Head};

%   \node[right=5mm of head,rectangle split, rectangle split parts=5, draw, minimum width=0.2cm,minimum height=0.4cm, rectangle split part align={center},font=\tiny,rectangle split part fill={red!5, red!60, red!20, gray!40, red!30} ] (featureVector2) {
%     \nodepart{one}  $x_1$
%     \nodepart{two}   $x_2$
%     \nodepart{three}  $x_3$
%     \nodepart{four} \ldots
%     \nodepart{five} $x_n$
%   };
%   \node[above=1mm of featureVector2,font=\small ]{$d=32$};
%   \node[below=4.5mm of featureVector2 ] (size3)  {\textit{$8GB$}};


%   % Arrows
%   \draw[->] (text) -- (clip);
%   \draw[->] (image) -- (clip);
%   \draw[->] (clip) -- (featureVector1);
%   \draw[->] (featureVector1) -- (head);
%   \draw[->] (head) -- (featureVector2);
%   \draw[->] (size1) -- (size2);
%   \draw[->] (size2) -- (size3);

  
  
   
% \end{tikzpicture}

==> figures/search_performance.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
      width=10cm, % Adjust width as needed
    height=6cm, % Adjust height as needed
    enlargelimits=0.15,
    legend style={at={(0.5,-0.25)},
      anchor=north,legend columns=-1},
    xlabel={Number of Positive Instances},
    symbolic y coords={MNIST,EuroSAT,Caltech101,Food101,CIFAR10}, 
    ytick=data,
    % yticklabel style={font=\bfseries}, % Make y-axis labels bold
    bar width=6pt,
    % bar width=6pt,
    nodes near coords,
    nodes near coords align={horizontal},
    ]
\addlegendentry{\textit{DBranch Ensemble}}
\addplot %+[bar shift=-2pt]
    coordinates {(16,CIFAR10) (8,Caltech101) (3,EuroSAT) % Updated coordinates
        (10,Food101) (3,MNIST)};


\addlegendentry{\textit{DBranch}}
\addplot %+[bar shift=0.3pt]
    coordinates {(45,CIFAR10) (26,Caltech101) (5,EuroSAT) % Updated coordinates
        (30,Food101) (3,MNIST)};


\legend{\textit{DBranch Ensemble},\textit{DBranch}}
\node[, fill=white, anchor=south east, text width=1.5cm,xshift=-1mm,yshift=2mm] at (rel axis cs:1,0) {
    \textcolor{red}{Mean: 21.8}\\
    \textcolor{blue}{Mean: \xspace8.0}
};

\end{axis}
\end{tikzpicture}

==> figures/search_process.tex <==
\begin{tikzpicture}[
  triangle/.style={
    regular polygon,
    regular polygon sides=3,
    draw=orange,
    thick,
    fill=orange!30,
    text width=1em,
    inner sep=1mm
  }
]




% Input
\node[draw, rectangle] (input) at (0.45,0) {\textit{"leopard"}};
\node[anchor=south] at (input.north) {{\large\ding{182}} \small Define Search};



% Search Arrow
\draw[->] (1.15,0) -- (3.2,0) node[midway, above] {{\large\ding{183}} \small Search};
\node[anchor=south] at (2.2, -0.525) {\small e.g. Top $k$} ;

 % Legend box
    \node[draw=white, rectangle, minimum width=2.5cm, minimum height=1.5cm, thick] at (0,2) (legend) {};
    % Legend items
    \node[anchor=north west] at (legend.north west) (item1) {\textbf{Legend:}};
    \node[draw=green, below=0.5cm of item1.north west, rectangle, minimum width=0.2cm, minimum height=0.2cm, line width=0.8pt,xshift=0.25cm] (positive) {};
    
    \node[draw=red, below=0.9cm of item1.north west, rectangle, minimum width=0.2cm, minimum height=0.2cm, line width=0.8pt,xshift=0.25cm] (negative) {};

    \node[triangle,scale=0.2,below=1.25cm of item1.north west,
    ,xshift=1.25cm] (index) {};
    
    \node[anchor=west] at (positive.east) {\small Positive item};
    \node[anchor=west] at (negative.east) {\small Negative item};
    % \node[anchor=west,yshift=0.03cm,xshift=0.05cm] at (index.east) {\small Index structure};
    \node[anchor=west,yshift=0.03cm,xshift=0.05cm] at (index.east) {\small Index on \textbf{all} data};
    
    

% Intermediate Results - First Row
\node[draw=green, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (3.75, 0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard7.jpg}};
\node[draw=green, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (5.0, 0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard6.jpeg}};
\node[draw=red, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (6.25, 0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/lion1.jpg}};

% Intermediate Results - Second Row
\node[draw=red, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (3.75, -0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/tiger1.jpg}};
\node[draw=red, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (5.0, -0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/giraffe1.jpg}};
\node[draw=green, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (6.25, -0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard8.jpg}};

% \node[anchor=south] at (5, 1.3) {\large\ding{184} \small Top $k$-Results};
\node[anchor=south] at (5, 1.3) {\large\ding{184} \small Initial Results};
\node[anchor=south] at (5, -1.85) {\large\ding{185} \small Label Results};

\draw[->] (6.8,0) -- (8.9,0) node[midway, above] {\large\ding{186} \small Fine-tune};
\node[anchor=south] at (7.9, -0.455) {\fontsize{7pt}{2pt}\selectfont \textit{Decision Branches}} ;


%helper node for curved arrow
\node[draw=white, rectangle, minimum width=1.5cm, minimum height=1.5cm, line width=0.8pt] (helper) at (11.8, 0) {};
% \path [->, thick, black] (helper) edge [loop right] node[midway, fill=none, sloped, xshift=-1.2cm, yshift=0.5cm] {\large{\ding{188}} \small Iterative Refinement \ding{185}-\ding{187}} (helper);
\path [->, thick, black] (helper) edge [loop right] node[midway, fill=none, sloped, xshift=-1.7cm, yshift=0.5cm] {\large{\ding{188}} \small Iterative Refinement \ding{185}-\ding{187}} (helper);


% FINAL 
% Label for all Final Results
\node[anchor=south] at (10.5, 1.3) {\large\ding{187} \small Refined Results};

\node[draw, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (9.5, 0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard2.jpeg}};
\node[draw, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (10.75, 0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard8.jpg}};
\node[draw, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (12.0, 0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard9.jpg}};

% Final Results - Second Row
\node[draw, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (9.5, -0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard10.jpg}};
\node[draw, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (10.75, -0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard7.jpg}};
\node[draw, rectangle, minimum width=1cm, minimum height=1cm, line width=0.8pt] at (12.0, -0.75) {\includegraphics[width=0.9cm,height=0.9cm]{imgs/leopard/leopard6.jpeg}};


\coordinate (dot1) at (10.45, -1.75); 

    % Draw the three dots
    \foreach \x in {0,1,2} {
        \node[circle, fill, inner sep=0.75mm] at ($(dot1) + (\x*0.3,0)$) {};
    }

\node[triangle,scale=0.7] at (2.1,-1.0) {};
\node[triangle,scale=0.45] at (7.6,-1.0) {};
\node[triangle,scale=0.45] at (8.2,-1.) {};
\node[triangle,scale=0.45] at (7.9,-1.1) {};
% \node[triangle,scale=0.7] at (7.9,-1.0) {};






\end{tikzpicture}

